Group Testing with Correlation under Edge-Faulty Graphs

In applications of group testing in networks, e.g. identifying individuals who are infected by a disease spread over a network, exploiting correlation among network nodes provides fundamental opportunities in reducing the number of tests needed. We model and analyze group testing on $n$ correlated nodes whose interactions are specified by a graph $G$. We model correlation through an edge-faulty random graph formed from $G$ in which each edge is dropped with probability $1-r$, and all nodes in the same component have the same state. We consider three classes of graphs: cycles and trees, $d$-regular graphs and stochastic block models or SBM, and obtain lower and upper bounds on the number of tests needed to identify the defective nodes. Our results are expressed in terms of the number of tests needed when the nodes are independent and they are in terms of $n$, $r$, and the target error. In particular, we quantify the fundamental improvements that exploiting correlation offers by the ratio between the total number of nodes $n$ and the equivalent number of independent nodes in a classic group testing algorithm. The lower bounds are derived by illustrating a strong dependence of the number of tests needed on the expected number of components. In this regard, we establish a new approximation for the distribution of component sizes in "$d$-regular trees" which may be of independent interest and leads to a lower bound on the expected number of components in $d$-regular graphs. The upper bounds are found by forming dense subgraphs in which nodes are more likely to be in the same state. When $G$ is a cycle or tree, we show an improvement by a factor of $log(1/r)$. For grid, a graph with almost $2n$ edges, the improvement is by a factor of ${(1-r) \log(1/r)}$, indicating drastic improvement compared to trees. When $G$ has a larger number of edges, as in SBM, the improvement can scale in $n$.

==> Graph_tree.tex <==

\begin{tikzpicture}[node distance={50mm}, main/.style = {draw, circle, minimum size =.8cm}, scale = .2]

\node [main] {1} [sibling distance = 8cm, level distance = 10cm]
    child {node [main, xshift = -1.5cm] {2}
    child {node [main] {4}}
    child {node [main] {5}}
    } 
    child {node [main, xshift = 1.5cm] {$u$}
    child {node [main] {$u'$}
    child {node [main] {9}}
    child {node [main] {10}}
    }
    child {node [main] {7}
    child {node [main, xshift = .2cm] {$v$}}
    }
    child {node [main] {8}}
    };

\end{tikzpicture}


==> graph_partition1.tex <==
\begin{subfigure}{.5\textwidth}
\centering
\begin{tikzpicture}[node distance={15mm}, main/.style = {draw, circle}]
\node[main] (1) {$v_1$};
\node[main] (2) [below right of=1] {$v_2$}; 
\node[main] (3) [above right of=1] {$v_3$};
\node[main] (4) [above left of=1] {$v_4$}; 
\node[main] (5) [below left of=1] {$v_5$};
\draw (4) -- (3);
\draw (4) -- (1);
\draw (4) -- (5);
\draw (5) -- (1);
\draw (5) -- (2);
\draw (3) -- (1);
\draw (3) -- (2);
\draw (2) -- (1);

\end{tikzpicture}
\caption{Graph $G$ before realization.} \label{fig:P1}

\end{subfigure}%


==> graph_partition2.tex <==
\begin{subfigure}{.5\textwidth}
\centering
\begin{tikzpicture}[node distance={15mm}, main/.style = {draw, circle}]
\node[main] (1) {$v_1$};
\node[main] (2) [below right of=1] {$v_2$}; 
\node[main] (3) [above right of=1] {$v_3$};
\node[main] (4) [above left of=1] {$v_4$}; 
\node[main] (5) [below left of=1] {$v_5$};
\draw (4) -- (1);
\draw (4) -- (5);
\draw (3) -- (2);

\end{tikzpicture}
\caption{Graph $G$ after a realization with 3 edges.} \label{fig:P2}

\end{subfigure}

==> grid.tex <==
\begin{subfigure}{.5\textwidth}
\centering
\begin{tikzpicture}[node distance={15mm}, main/.style = {draw, circle}]

\node[main, red] (1) {$v_1$};
\node[main, green] (2) [right of=1] {$v_2$}; 
\node[main, red] (3) [right of=2] {$v_3$}; 
\node[main] (4) [right of=3] {$v_4$}; 
\node[main] (5) [right of=4] {$v_5$}; 

\node[main, red] (6)[below of=1] {$v_6$};
\node[main, green] (7) [right of=6] {$v_7$}; 
\node[main, red] (8) [right of=7] {$v_8$}; 
\node[main] (9) [right of=8] {$v_9$}; 
\node[main] (10) [right of=9] {$v_{10}$}; 

\node[main, blue] (11)[below of=6] {$v_{11}$};
\node[main, green] (12) [right of=11] {$v_{12}$}; 
\node[main, red] (13) [right of=12] {$v_{13}$}; 
\node[main] (14) [right of=13] {$v_{14}$}; 
\node[main] (15) [right of=14] {$v_{15}$}; 

\node[main, red] (16)[below of=11] {$v_{16}$};
\node[main, red] (17) [right of=16] {$v_{17}$}; 
\node[main] (18) [right of=17] {$v_{18}$}; 
\node[main] (19) [right of=18] {$v_{19}$}; 
\node[main] (20) [right of=19] {$v_{20}$}; 

\node[main] (21)[below of=16] {$v_{21}$};
\node[main] (22) [right of=21] {$v_{22}$}; 
\node[main] (23) [right of=22] {$v_{23}$}; 
\node[main] (24) [right of=23] {$v_{24}$}; 
\node[main] (25) [right of=24] {$v_{25}$}; 

\draw (1) -- (2);
\draw (2) -- (3);
\draw (3) -- (4);
\draw (4) -- (5);

\draw (6) -- (7);
\draw (7) -- (8);
\draw (8) -- (9);
\draw (9) -- (10);

\draw (11) -- (12);
\draw (12) -- (13);
\draw (13) -- (14);
\draw (14) -- (15);

\draw (16) -- (17);
\draw (17) -- (18);
\draw (18) -- (19);
\draw (19) -- (20);

\draw (21) -- (22);
\draw (22) -- (23);
\draw (23) -- (24);
\draw (24) -- (25);

\draw (1) -- (6);
\draw (6) -- (11);
\draw (11) -- (16);
\draw (16) -- (21);

\draw (2) -- (7);
\draw (7) -- (12);
\draw (12) -- (17);
\draw (17) -- (22);

\draw (3) -- (8);
\draw (8) -- (13);
\draw (13) -- (18);
\draw (18) -- (23);

\draw (4) -- (9);
\draw (9) -- (14);
\draw (14) -- (19);
\draw (19) -- (24);

\draw (5) -- (10);
\draw (10) -- (15);
\draw (15) -- (20);
\draw (20) -- (25);

\end{tikzpicture}

\end{subfigure}

==> star.tex <==

\begin{tikzpicture}[node distance={10mm}, main/.style = {draw, circle}]
\node[main, fill = pink] (10) {$C$};

\foreach \a in {1,2,...,9}{
\ifthenelse{\a < 5}{\def\mycol{pink}}{\def\mycol{white}}
\draw  (\a*360/9: 2cm) node[main, fill = \mycol] (\a) {\a};
}
\draw (10) -- (1);
\draw (10) -- (2);
\draw (10) -- (3);
\draw (10) -- (4);
\draw (10) -- (5);
\draw (10) -- (6);
\draw (10) -- (7);
\draw (10) -- (8);
\draw (10) -- (9);


\end{tikzpicture}


